Cost-Aware Agentic Feature Optimization System for Fleet-Scale Ranking Models

Large Web platforms operate large fleets of ranking models, each selecting features from a shared pool of tens of thousands. We present an end-to-end agentic system that optimizes features across the fleet under resource constraints shared across models and those set per model, such as feature pipeline cost and serving throughput (QPS), respectively. In this system, LLM agents propose hypotheses, and deterministic tools execute experiments and verify them. For each model, an LLM generates and shortlists cross features from a combinatorial candidate space, and all features are then ranked by several importance methods. Feature blending mixes these rankings into a single selection, using Pareto fronts across tasks for multi-task models. An LLM Researcher agent then tunes the feature selection in 10--25 asynchronous trials under resource caps, and a trimming step keeps the pipeline cost within budget. Across production models, the system improves normalized entropy by 0.31% on average within each model's budget, and the trimming step cuts pipeline cost by 2.3% with no regression beyond measurement noise. The optimized models were launched, and in online A/B tests they improved a primary online metric by 0.20%.

==> fig_E2E.tex <==
\providecommand{\llmicon}{\faRobot}
\providecommand{\toolicon}{\faCog}
\providecommand{\dataicon}{\faDatabase}
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\sffamily\footnotesize,
  box/.style={rectangle, rounded corners=3pt, align=center, minimum height=11mm,
              text width=18mm, inner sep=3pt, line width=0.6pt},
  llm/.style={box, fill=orange!15, draw=orange!75!black},
  tool/.style={box, fill=blue!10, draw=blue!60!black},
  data/.style={box, fill=green!12, draw=green!45!black},
  term/.style={box, text width=14mm, rounded corners=8pt, fill=gray!12, draw=gray!60!black},
  arr/.style={-{Stealth[length=2mm]}, line width=0.6pt, draw=black!70},
  panel/.style={rounded corners=6pt, fill=black!3, draw=black!40, dashed, inner sep=4mm},
  legend/.style={box, minimum height=5mm, text width=, font=\sffamily\scriptsize, inner sep=2pt},
]
\node[term] (inc) at (0,0) {Incumbent\\model};
\node[llm, text width=20mm] (create) at (28,9) {\llmicon\ LLM feature\\creation (\S\ref{sec:creation})};
\node[data] (pool) at (28,-9) {\dataicon\ Feature\\pool $\mathcal{F}$};
\node[tool, text width=22mm] (raf) at (62,-10) {\toolicon\ Feature ranking (\S\ref{sec:raf})\\{\scriptsize permutation, Shapley, Kernel SHAP, segment-aware}};
\node[tool, text width=22mm] (mo) at (62,9) {\toolicon\ Feature blending (\S\ref{sec:mo})};

\node[anchor=south east, inner sep=1pt, font=\sffamily\scriptsize, text=blue!60!black] at (mo.north east) {see (b)};

\node[llm] (obs) at (95,9) {\llmicon\ Observe\\trial history};
\node[llm, text width=24mm] (prop) at (129,9) {\llmicon\ Propose hypothesis\\{\scriptsize greedy $\cdot$ explore $\cdot$}\\{\scriptsize evolve $\cdot$ recipe}};
\node[tool] (val) at (129,-9) {\toolicon\ Validate\\\& trim};
\node[tool] (train) at (95,-9) {\toolicon\ Train \& measure\\NE, resources;\\log to history};
\begin{scope}[on background layer]
  \node[panel, fit=(obs)(prop)(val)(train),
        label={[align=center, font=\sffamily\footnotesize]above:{Constrained search (\S\ref{sec:agentic-fs})\\
        {\scriptsize under serving-cost caps \& shared pipeline budgets}}}] (search) {};
\end{scope}

\node[term] (final) at (165,0) {Final\\candidate};

\draw[arr] (inc.east) -- ++(2,0) |- (create.west);
\draw[arr] (inc.east) -- ++(2,0) |- (pool.west);
\draw[arr] (pool.north) -- (create.south);
\draw[arr] (create.east) -- ++(3,0) |- (raf.west);
\draw[arr] (pool.east) -- (pool.east -| raf.west);
\draw[arr] (raf.north) -- (mo.south);
\draw[arr] (mo.east) -- (obs.west);
\draw[arr] (obs.east) -- (prop.west);
\draw[arr] (prop.south) -- (val.north);
\draw[arr] (val.west) -- (train.east);
\draw[arr] (train.north) -- node[right, font=\sffamily\scriptsize] {until $K$ trials} (obs.south);
\draw[arr] (final.west -| search.east) -- node[above, font=\sffamily\scriptsize] {best} (final.west);

\node[llm, legend, anchor=west] (l1) at (-7,-24) {\llmicon\ LLM agent};
\node[tool, legend, right=2mm of l1] (l2) {\toolicon\ Deterministic tool};
\node[data, legend, right=2mm of l2] {\dataicon\ Data};
\end{tikzpicture}


==> fig_pareto.tex <==
\begin{tikzpicture}[
  x=40mm, y=40mm,
  font=\sffamily\footnotesize,
  pt/.style={circle, inner sep=0pt, minimum size=2.6mm, line width=0.5pt},
  arr/.style={-{Stealth[length=2mm]}, line width=0.7pt},
]
\colorlet{fone}{blue!60!black}
\colorlet{ftwo}{blue!35}
\colorlet{fthree}{black!40}

\draw[arr] (0,0) -- (1.1,0);
\draw[arr] (0,0) -- (0,1.1);
\node[below=2mm] at (0.55,0) {Importance for task 1, $f_{i1}$};
\node[rotate=90] at (-0.07,0.55) {Importance for task 2, $f_{i2}$};

\draw[fthree, densely dotted, line width=0.9pt] (90:0.5) arc[start angle=90, end angle=0, radius=0.5];
\draw[ftwo, dashed, line width=0.9pt] (90:0.75) arc[start angle=90, end angle=0, radius=0.75];
\draw[fone, line width=1pt] (90:1) arc[start angle=90, end angle=0, radius=1];
\foreach \a in {82, 66, 51, 37, 22, 8}
  \node[pt, fill=white, draw=fthree] at (\a:0.5) {};
\foreach \a in {84, 70, 57, 45, 33, 20, 7}
  \node[pt, fill=ftwo, draw=ftwo!60!black] at (\a:0.75) {};
\foreach \a in {86, 74, 63.5, 53.13, 45, 36.87, 24, 10}
  \node[pt, fill=fone, draw=fone!60!black] at (\a:1) {};

\node[above right, font=\sffamily\scriptsize, text=fone!80!black] at (0.6,0.8) {\bfseries A};
\node[right=1mm, font=\sffamily\scriptsize, text=fone!80!black] at (0.8,0.6) {\bfseries B};
\node[below left, font=\sffamily\scriptsize\bfseries, text=ftwo!50!black] at (45:0.75) {C};
\draw[arr, black!55, dashed] (0.585,0.78) -- (0.545,0.55);

\node[font=\sffamily\scriptsize, text=fone] at (15:1.08) {$\mathcal{P}_1$};
\node[font=\sffamily\scriptsize, text=ftwo!70!black] at (13.5:0.83) {$\mathcal{P}_2$};
\node[font=\sffamily\scriptsize, text=fthree!80!black] at (15:0.58) {$\mathcal{P}_3$};
\end{tikzpicture}

